Deterministic Distributed DFS and Other Problems via Cycle Separators in Planar Graphs

One of the most basic techniques in algorithm design consists of breaking a problem into subproblems and then proceeding recursively. In the case of graph algorithms, one way to implement this approach is through separator sets. Given a graph $G=(V,E)$, a subset of nodes $S \subseteq V$ is called a separator set of $G$ if the size of each connected component of $G-S$ is at most $2/3 \cdot |V|$. The most useful separator sets are those that satisfy certain restrictions of cardinality or structure. For over 40 years, various efficient algorithms have been developed for computing separators of different kinds, particularly in planar graphs. Separator sets, combined with a divide and conquer approach, have been fundamental in the design of efficient algorithms in various settings. In this work, we present the first deterministic algorithm in the distributed CONGEST model that recursively computes a cycle separator in planar graphs in $\tilde{\mathcal{O}}(D)$ rounds. This result, as in the centralized setting, has significant implications for distributed planar algorithms. In fact, from this result, we can construct a deterministic algorithm that computes a DFS tree in $\tilde{\mathcal{O}}(D)$ rounds. This matches both the best-known randomized algorithm of Ghaffari and Parter (DISC'17) and, up to polylogarithmic factors, the trivial lower bound of $\Omega(D)$ rounds. Besides DFS, our deterministic cycle separator algorithm can be used to derandomize several planar-graph algorithms whose only randomized ingredient is the computation of a cycle separator, such as maximum flow (Abd-Elhaleem, Dory, Parter and Weimann, PODC'25), single-source shortest path (Li and Parter, STOC'19), and reachability (Parter, DISC'20).

==> img/Fig3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478


% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (198.5, 145.83) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (192,143.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (198.83, 94.17) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (192.33,92.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (192.5, 204.83) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (186,202.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (175.5, 254.83) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (169,252.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (112.83, 199.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (106.33,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (149.17, 166.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (142.67,164.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (174.5, 50.17) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (168,48.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (83.17, 174.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (76.67,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (118.17, 143.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (111.67,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (130.17, 251.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (123.67,249.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (175,20) node   {\huge $u$};
\draw (10,150) node  {\huge $e$};
% Text Node
\draw (220,95) node  {\huge $z$};
% Text Node
\draw (200,255) node {\huge $v$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (669.5, 154.77) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (663,152.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (681.83, 107.1) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (675.33,105) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (666.5, 214.77) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (660,212.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (692.5, 260.77) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (686,258.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (744.83, 197.43) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (738.33,195.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (703.17, 153.43) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (696.67,151.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (691.5, 56.1) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (685,54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (755.17, 167.43) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (748.67,165.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (734.17, 133.43) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (727.67,131.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (731.17, 251.43) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (724.67,249.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (690,30) node  {\huge $u$};
% Text Node
\draw (655,107.5) node {\huge $z$};
% Text Node
\draw (670,260) node {\huge $v$};
\draw (875,150) node  {\huge $e$};
% Text Node
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (430.83, 30.83) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (424.33,28.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (560.83, 155.58) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (554.33,153.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (302.83, 248.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (296.33,246.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (500.83, 137.58) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (494.33,135.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (300,275) node {\huge $u$};
% Text Node
\draw (560,275) node {\huge $v$};
% Text Node
\draw (425,265) node  {\huge $e$};

% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (509.5, 85.94) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (503,83.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (558.83, 249.46) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (552.33,247.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (302.17, 184.17) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (295.67,182.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (347.83, 91.17) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (341.33,89.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (386.17, 115.83) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (379.67,113.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (368.17, 163.83) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (361.67,161.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (422.17, 116.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (415.67,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (459.5, 191.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (453,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (503.83, 201.17) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (497.33,199.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (113,315) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge (a)};
% Text Node
\draw (425,315) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge(b)};
% Text Node
\draw (747,315) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge (c)};
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (197.48,155.91) -- (193.52,194.76) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (189.24,214.42) -- (178.76,245.25) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (182.4,204.16) -- (122.94,200.18) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (189.16,149.75) -- (158.51,162.59) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (198.57,135.71) -- (198.77,104.29) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (190.2,88.88) -- (174.38,60.29) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (120.33,192.69) -- (141.67,173.31) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (167.23,260.67) .. controls (38.5,360.26) and (-76.49,12.25) .. (164.46,48.83) ;
% Connection
\draw [line width=1.5]    (105.09,192.98) -- (90.91,181.02) ;
% Connection
\draw [line width=1.5]    (141.04,160.47) -- (126.3,149.53) ;
% Connection
\draw [line width=1.5]    (165.4,254.09) -- (140.26,252.24) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (110.59,150.21) -- (90.75,167.79) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (167.24,57.23) .. controls (132.08,90.58) and (115.78,115.97) .. (118.33,133.38) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (165.62,55.03) .. controls (92.88,93.86) and (64.3,130.49) .. (79.88,164.92) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (165.2,54.17) .. controls (3.5,121.28) and (69.5,223.27) .. (103.24,202.73) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (164.64,52.49) .. controls (-46.5,99.28) and (66.5,267.26) .. (120.09,252.52) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (170.47,59.46) .. controls (129.27,108.67) and (217.88,100.84) .. (189.42,97.91) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (165.17,54.1) .. controls (-69.49,150.28) and (108.5,290.27) .. (185.02,211.66) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (668.99,164.88) -- (667.01,204.66) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (671.48,223.58) -- (687.52,251.95) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (676.39,212.58) -- (734.95,199.62) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (679.62,154.37) -- (693.05,153.84) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (672.04,144.96) -- (679.3,116.91) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (678.56,97.52) -- (684.95,63.82) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (737.87,190.08) -- (710.13,160.79) ;
% Connection
\draw [line width=1.5]    (748.13,187.86) -- (751.87,177.01) ;
% Connection
\draw [line width=1.5]    (711.68,147.95) -- (725.66,138.92) ;
% Connection
\draw [line width=1.5]    (702.34,258.39) -- (721.32,253.81) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (739.49,142.05) -- (749.85,158.82) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (699.34,62.51) .. controls (732.31,88.39) and (744.83,108.78) .. (736.92,123.69) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (701.31,58.61) .. controls (778.24,76.92) and (798.15,110.44) .. (761.02,159.17) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (701.57,55.02) .. controls (789.5,41.28) and (843.51,156.41) .. (754.02,193.18) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (701.55,54.84) .. controls (953.5,20.26) and (795.49,272.28) .. (741.22,252.6) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (699.23,62.64) .. controls (719.41,99.21) and (692.15,124.88) .. (690.24,112.75) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (701.62,56.49) .. controls (919.5,61.43) and (776.56,286.11) .. (675.28,219.81) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (701.44,54.15) .. controls (966.5,-1.7) and (859.48,328.29) .. (702.02,264.21) ;
% Connection
\draw [line width=1.5]    (439.13,36.64) -- (501.21,80.13) ;
% Connection
\draw [line width=1.5]    (515.51,94.09) -- (554.83,147.43) ;
% Connection
\draw [line width=1.5]    (560.62,165.7) -- (559.05,239.34) ;
% Connection
\draw [line width=1.5]    (297.74,239.75) -- (297.26,193.02) ;
% Connection
\draw [line width=1.5]    (306.63,175.08) -- (343.37,100.26) ;
% Connection
\draw [line width=1.5]    (356.02,85.21) -- (422.64,36.79) ;
% Connection
\draw [line width=1.5]    (507.82,95.93) -- (502.51,127.59) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (312.96,248.54) -- (548.71,249.42) ;
% Connection
\draw [line width=1.5]    (377.65,110.35) -- (356.35,96.65) ;
% Connection
\draw [line width=1.5]    (412.04,116.31) -- (396.29,116.02) ;
% Connection
\draw [line width=1.5]    (371.72,154.35) -- (382.61,125.32) ;
% Connection
\draw [line width=1.5]    (465.66,183.46) -- (494.67,145.61) ;
% Connection
\draw [line width=1.5]    (503.36,191.05) -- (501.31,147.69) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (469.39,193.66) -- (493.94,199.01) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (393.21,123.1) -- (452.45,184.23) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (511.93,195.09) .. controls (539.2,178.3) and (539.88,144.95) .. (513.99,95.02) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (310.19,241.54) .. controls (316.58,225.53) and (316.37,208.71) .. (309.55,191.1) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (310.51,241.9) .. controls (335.58,221.24) and (353.39,198.29) .. (363.96,173.04) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (312.87,247.18) .. controls (386.14,238.11) and (432.65,221.95) .. (452.38,198.7) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (312.94,247.93) .. controls (425.28,241.92) and (486.73,228.91) .. (497.29,208.89) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (312.96,248.65) .. controls (450.78,250.9) and (609.44,242.88) .. (514.82,94.56) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (312.94,249.09) .. controls (473.28,259.18) and (555.49,231.36) .. (559.58,165.63) ;

\end{tikzpicture}

==> img/Fig7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,344); %set diagram left start at 0, and has height of 344

%Shape: Polygon Curved [id:ds04125131525268222] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (475.27,80) .. controls (507.93,117.39) and (507.76,224.38) .. (485.27,261) .. controls (457.27,298) and (433.06,298.23) .. (431.27,276) .. controls (429.47,253.77) and (431.17,259.25) .. (429.96,239.86) .. controls (410.74,191.79) and (430.74,240.79) .. (410.27,191.95) .. controls (393.74,161.29) and (411.24,193.79) .. (393.27,161.95) .. controls (362.24,136.29) and (395.74,163.79) .. (362.27,134.95) .. controls (360.74,96.29) and (362.24,136.79) .. (360.27,95.95) .. controls (355.74,55.07) and (355.67,55.99) .. (356.76,55.32) .. controls (400.17,46.49) and (442.6,42.6) .. (475.27,80) -- cycle ;
%Shape: Polygon Curved [id:ds5495837722952871] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (308.04,233.33) .. controls (363.45,237.22) and (395.96,233.86) .. (429.96,239.86) .. controls (445.96,268.86) and (464.63,299.63) .. (450,290) .. controls (371,319) and (222,295) .. (212,260) .. controls (188,233) and (218,56) .. (248,61) .. controls (261,43) and (356.5,51.76) .. (356.76,55.32) .. controls (357.28,62.43) and (357.83,64.78) .. (360.27,95.95) .. controls (362.71,127.13) and (360.06,113.23) .. (362.27,134.95) .. controls (336.06,167.81) and (362.06,134.81) .. (338.04,167.33) .. controls (320.56,196.97) and (328.35,184.8) .. (321.04,197.42) .. controls (314.39,215.61) and (314.56,215.82) .. (314.69,215.88) .. controls (314.81,215.93) and (314,219) .. (308.04,233.33) -- cycle ;
%Shape: Polygon [id:ds4369358054696857] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (321.04,197.42) -- (338.04,167.33) -- (362.27,134.95) -- (393.27,161.95) -- (410.27,191.95) -- (429.96,239.86) -- (308.04,233.33) -- cycle ;
%Straight Lines [id:da22801497211069222] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (328.09,95.73) -- (360.27,95.95) ;
\draw [shift={(360.27,95.95)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(328.09,95.73)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6089820260040559] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (360.27,95.95) -- (362.27,134.95) ;
\draw [shift={(362.27,134.95)}, rotate = 87.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(360.27,95.95)}, rotate = 87.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da9171307567637375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (356.76,55.32) -- (360.27,95.95) ;
\draw [shift={(356.76,55.32)}, rotate = 85.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da8051502689703807] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (362.27,134.95) -- (393.27,161.95) ;
\draw [shift={(393.27,161.95)}, rotate = 41.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(362.27,134.95)}, rotate = 41.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da553360650522015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (338.04,167.33) -- (321.04,197.42) ;
\draw [shift={(321.04,197.42)}, rotate = 119.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(338.04,167.33)}, rotate = 119.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6363645368082518] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (393.27,161.95) -- (410.27,191.95) ;
\draw [shift={(410.27,191.95)}, rotate = 60.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(393.27,161.95)}, rotate = 60.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da41291742688408073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (362.27,134.95) -- (338.04,167.33) ;
\draw [shift={(338.04,167.33)}, rotate = 126.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(362.27,134.95)}, rotate = 126.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da4206599146159432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (321.04,197.42) -- (308.04,233.33) ;
\draw [shift={(308.04,233.33)}, rotate = 109.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(321.04,197.42)}, rotate = 109.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da1938625993420784] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (410.27,191.95) -- (429.96,239.86) ;
\draw [shift={(429.96,239.86)}, rotate = 67.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(410.27,191.95)}, rotate = 67.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6977755852365872] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (330.09,134.73) -- (362.27,134.95) ;
\draw [shift={(362.27,134.95)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(330.09,134.73)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6589297745868303] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (305.86,167.11) -- (338.04,167.33) ;
\draw [shift={(338.04,167.33)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(305.86,167.11)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da668980755078389] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (296.96,118.86) -- (330.09,134.73) ;
\draw [shift={(330.09,134.73)}, rotate = 25.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(296.96,118.86)}, rotate = 25.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4492945752550941] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (297.91,134.51) -- (330.09,134.73) ;
\draw [shift={(330.09,134.73)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(297.91,134.51)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9902740220810926] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (264.78,118.64) -- (296.96,118.86) ;
\draw [shift={(296.96,118.86)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(264.78,118.64)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05419979097063177] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (301.96,88.86) -- (328.09,95.73) ;
\draw [shift={(328.09,95.73)}, rotate = 14.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(301.96,88.86)}, rotate = 14.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0006227115287353868] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (356.76,55.32) -- (390.96,71.86) ;
\draw [shift={(390.96,71.86)}, rotate = 25.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(356.76,55.32)}, rotate = 25.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8020437095585518] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (390.96,71.86) -- (423.14,72.08) ;
\draw [shift={(423.14,72.08)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(390.96,71.86)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4921859547546975] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (362.27,134.95) -- (394.45,135.17) ;
\draw [shift={(394.45,135.17)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(362.27,134.95)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5763996962382745] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (321.04,197.42) -- (345.96,207.86) ;
\draw [shift={(345.96,207.86)}, rotate = 22.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(321.04,197.42)}, rotate = 22.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22780930034199287] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (345.96,207.86) -- (345.24,223.9) ;
\draw [shift={(345.24,223.9)}, rotate = 92.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(345.96,207.86)}, rotate = 92.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4792630339591769] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (345.96,207.86) -- (359.71,224.89) ;
\draw [shift={(359.71,224.89)}, rotate = 51.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(345.96,207.86)}, rotate = 51.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da40337830555672205] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (410.27,191.95) -- (405.04,210.89) ;
\draw [shift={(405.04,210.89)}, rotate = 105.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(410.27,191.95)}, rotate = 105.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8961177353391094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (393.27,161.95) -- (422.96,173.86) ;
\draw [shift={(422.96,173.86)}, rotate = 21.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(393.27,161.95)}, rotate = 21.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7031255702247708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (422.96,173.86) -- (454.96,187.86) ;
\draw [shift={(454.96,187.86)}, rotate = 23.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(422.96,173.86)}, rotate = 23.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2165640706808517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (422.96,173.86) -- (457.37,155.01) ;
\draw [shift={(457.37,155.01)}, rotate = 331.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(422.96,173.86)}, rotate = 331.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4569837388678867] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (394.45,135.17) -- (420.96,124.86) ;
\draw [shift={(420.96,124.86)}, rotate = 338.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(394.45,135.17)}, rotate = 338.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9874354581109956] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (429.96,239.86) -- (459.96,219.86) ;
\draw [shift={(459.96,219.86)}, rotate = 326.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(429.96,239.86)}, rotate = 326.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6951396782753192] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (409.71,226.89) -- (429.96,239.86) ;
\draw [shift={(429.96,239.86)}, rotate = 32.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(409.71,226.89)}, rotate = 32.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6939520744793184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (308.04,233.33) -- (429.96,239.86) ;
\draw [shift={(429.96,239.86)}, rotate = 3.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(308.04,233.33)}, rotate = 3.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da04245592576413704] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (291.53,206.64) -- (321.04,197.42) ;
\draw [shift={(321.04,197.42)}, rotate = 342.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(291.53,206.64)}, rotate = 342.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da039879411776412965] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (268.96,200.86) -- (291.53,206.64) ;
\draw [shift={(291.53,206.64)}, rotate = 14.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(268.96,200.86)}, rotate = 14.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da37960172268976133] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (275.96,222.86) -- (291.53,206.64) ;
\draw [shift={(291.53,206.64)}, rotate = 313.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(275.96,222.86)}, rotate = 313.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3696020051926562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (244.96,223.86) -- (275.96,222.86) ;
\draw [shift={(275.96,222.86)}, rotate = 358.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(244.96,223.86)}, rotate = 358.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9746789024245863] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (288.15,251.27) -- (308.04,233.33) ;
\draw [shift={(308.04,233.33)}, rotate = 317.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(288.15,251.27)}, rotate = 317.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3215322325332901] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (266.19,257.1) -- (288.15,251.27) ;
\draw [shift={(288.15,251.27)}, rotate = 345.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(266.19,257.1)}, rotate = 345.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da882561719343957] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (288.15,251.27) -- (287,276) ;
\draw [shift={(287,276)}, rotate = 92.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(288.15,251.27)}, rotate = 92.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5839513254654558] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (246.15,264.27) -- (266.19,257.1) ;
\draw [shift={(266.19,257.1)}, rotate = 340.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(246.15,264.27)}, rotate = 340.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22441467735354625] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (429.96,239.86) -- (444.15,251.77) ;
\draw [shift={(444.15,251.77)}, rotate = 40] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(429.96,239.86)}, rotate = 40] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6883786557004287] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (444.15,251.77) -- (445.65,275.27) ;
\draw [shift={(445.65,275.27)}, rotate = 86.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(444.15,251.77)}, rotate = 86.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2035296870491553] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (444.15,251.77) -- (461.15,253.99) ;
\draw [shift={(461.15,253.99)}, rotate = 7.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(444.15,251.77)}, rotate = 7.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19952336717780594] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (244.96,223.86) -- (268.96,200.86) ;
\draw [shift={(268.96,200.86)}, rotate = 316.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(244.96,223.86)}, rotate = 316.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7511960715665519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (246.15,264.27) -- (275.96,222.86) ;
\draw [shift={(275.96,222.86)}, rotate = 305.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(246.15,264.27)}, rotate = 305.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7380963015201553] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (308.04,233.33) -- (291.53,206.64) ;
\draw [shift={(291.53,206.64)}, rotate = 238.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(308.04,233.33)}, rotate = 238.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15156203856948347] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (291.53,206.64) -- (305.86,167.11) ;
\draw [shift={(305.86,167.11)}, rotate = 289.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(291.53,206.64)}, rotate = 289.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8988173137853559] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (297.91,134.51) -- (305.86,167.11) ;
\draw [shift={(305.86,167.11)}, rotate = 76.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(297.91,134.51)}, rotate = 76.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da025460659084650894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (264.78,118.64) -- (297.91,134.51) ;
\draw [shift={(297.91,134.51)}, rotate = 25.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(264.78,118.64)}, rotate = 25.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7623408997816901] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (268.96,200.86) -- (264.78,118.64) ;
\draw [shift={(264.78,118.64)}, rotate = 267.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(268.96,200.86)}, rotate = 267.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22142668429549917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (296.96,118.86) -- (328.09,95.73) ;
\draw [shift={(328.09,95.73)}, rotate = 323.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(296.96,118.86)}, rotate = 323.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42807131117153696] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (429.96,239.86) -- (454.96,187.86) ;
\draw [shift={(454.96,187.86)}, rotate = 295.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(429.96,239.86)}, rotate = 295.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7295662781894078] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (359.71,224.89) -- (405.04,210.89) ;
\draw [shift={(405.04,210.89)}, rotate = 342.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(359.71,224.89)}, rotate = 342.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7478147169520918] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (338.04,167.33) -- (393.27,161.95) ;
\draw [shift={(393.27,161.95)}, rotate = 354.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(338.04,167.33)}, rotate = 354.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6882792412112496] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (308.04,233.33) -- (345.96,207.86) ;
\draw [shift={(345.96,207.86)}, rotate = 326.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(308.04,233.33)}, rotate = 326.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7687173667359224] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (308.04,233.33) -- (345.24,223.9) ;
\draw [shift={(345.24,223.9)}, rotate = 345.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(308.04,233.33)}, rotate = 345.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33205337389669953] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (321.04,197.42) -- (393.27,161.95) ;
\draw [shift={(393.27,161.95)}, rotate = 333.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(321.04,197.42)}, rotate = 333.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4350098266163289] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (445.65,275.27) -- (461.15,253.99) ;
\draw [shift={(461.15,253.99)}, rotate = 306.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(445.65,275.27)}, rotate = 306.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5133624925557995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (393.27,161.95) -- (420.96,124.86) ;
\draw [shift={(420.96,124.86)}, rotate = 306.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(393.27,161.95)}, rotate = 306.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da309091607744309] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (362.27,134.95) -- (390.96,71.86) ;
\draw [shift={(390.96,71.86)}, rotate = 294.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(362.27,134.95)}, rotate = 294.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da010450943216129382] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (394.45,135.17) -- (423.14,72.08) ;
\draw [shift={(423.14,72.08)}, rotate = 294.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(394.45,135.17)}, rotate = 294.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7784132826402428] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (362.27,134.95) -- (423.14,72.08) ;
\draw [shift={(423.14,72.08)}, rotate = 314.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(362.27,134.95)}, rotate = 314.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da28402688025232625] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (422.96,173.86) -- (420.96,124.86) ;
\draw [shift={(420.96,124.86)}, rotate = 267.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(422.96,173.86)}, rotate = 267.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8267250468602251] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (420.96,124.86) -- (457.37,155.01) ;
\draw [shift={(457.37,155.01)}, rotate = 39.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(420.96,124.86)}, rotate = 39.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da38880987158107305] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (459.96,219.86) -- (461.15,253.99) ;
\draw [shift={(461.15,253.99)}, rotate = 88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(459.96,219.86)}, rotate = 88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9618436408991377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (454.96,187.86) -- (457.37,155.01) ;
\draw [shift={(457.37,155.01)}, rotate = 274.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(454.96,187.86)}, rotate = 274.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8116001710567642] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287,276) -- (445.65,275.27) ;
%Straight Lines [id:da6155796344870103] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287,276) -- (429.96,239.86) ;

% Text Node
\draw (353,35) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$r$};
% Text Node
\draw (310.04,236.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$u$};
% Text Node
\draw (408.96,241.18) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$v$};
% Text Node
\draw (250,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$F_{e}^{c} \ $};
% Text Node
\draw (368,184) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle F_{e}$};


\end{tikzpicture}

==> img/finalcovered.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,324); %set diagram left start at 0, and has height of 324


% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (456, 39) circle [x radius= 10, y radius= 10]   ;
\draw (450,36.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (553, 97) circle [x radius= 10, y radius= 10]   ;
\draw (547,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (396, 105) circle [x radius= 10, y radius= 10]   ;
\draw (390,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (397, 228) circle [x radius= 10, y radius= 10]   ;
\draw (391,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (432, 147) circle [x radius= 10, y radius= 10]   ;
\draw (426,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (462, 92) circle [x radius= 10, y radius= 10]   ;
\draw (456,89.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (558, 227) circle [x radius= 10, y radius= 10]   ;
\draw (552,224.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (515, 146) circle [x radius= 10, y radius= 10]   ;
\draw (509,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (462, 210) circle [x radius= 10, y radius= 10]   ;
\draw (456,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (395,250) node {\huge $u$};
% Text Node
\draw (560,250) node {\huge $v$};
% Text Node
\draw (470,240) node  {\huge $e$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (223, 43) circle [x radius= 10, y radius= 10]   ;
\draw (217,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (320, 101) circle [x radius= 10, y radius= 10]   ;
\draw (314,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (163, 109) circle [x radius= 10, y radius= 10]   ;
\draw (157,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (164, 232) circle [x radius= 10, y radius= 10]   ;
\draw (158,229.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (199, 151) circle [x radius= 10, y radius= 10]   ;
\draw (193,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (229, 96) circle [x radius= 10, y radius= 10]   ;
\draw (223,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (325, 231) circle [x radius= 10, y radius= 10]   ;
\draw (319,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (282, 150) circle [x radius= 10, y radius= 10]   ;
\draw (276,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (229, 214) circle [x radius= 10, y radius= 10]   ;
\draw (223,211.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (165,255) node  {\huge $u$};
% Text Node
\draw (325,255) node  {\huge $v$};
% Text Node
\draw (240,245) node {\huge $e$};
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (449.27,46.4) -- (402.73,97.6) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (402.51,112.59) -- (425.49,139.41) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (396.08,115) -- (396.92,218) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (457.12,48.94) -- (460.88,82.06) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (464.58,44.13) -- (544.42,91.87) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (546.87,104.9) -- (521.13,138.1) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (553.38,106.99) -- (557.62,217.01) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (407,227.94) -- (548,227.06) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (405.21,222.29) -- (506.79,151.71) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (452.36,212.67) -- (406.64,225.33) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (216.27,50.4) -- (169.73,101.6) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (169.51,116.59) -- (192.49,143.41) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (163.08,119) -- (163.92,222) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (224.12,52.94) -- (227.88,86.06) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (231.58,48.13) -- (311.42,95.87) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (313.87,108.9) -- (288.13,142.1) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (320.38,110.99) -- (324.62,221.01) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (174,231.94) -- (315,231.06) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (219.36,216.67) -- (173.64,229.33) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (165.21,118.76) .. controls (179.06,187.59) and (215.29,199.95) .. (273.89,155.84) ;

\end{tikzpicture}

==> img/finalthree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,313); %set diagram left start at 0, and has height of 313


% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]   (137, 51.67) circle [x radius= 10, y radius= 10]   ;
\draw (131,49.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]   (213.33, 115) circle [x radius= 10, y radius= 10]   ;
\draw (207.33,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]   (81, 122.67) circle [x radius= 10, y radius= 10]   ;
\draw (75,120.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (26, 174.67) circle [x radius= 10, y radius= 10]   ;
\draw (20,172.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (96.67, 223.33) circle [x radius= 10, y radius= 10]   ;
\draw (90.67,220.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (140.33, 166.33) circle [x radius= 10, y radius= 10]   ;
\draw (134.33,163.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (139.67, 107.33) circle [x radius= 10, y radius= 10]   ;
\draw (133.67,104.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (221, 190) circle [x radius= 10, y radius= 10]   ;
\draw (215,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (54,95.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{1}$};
% Text Node
\draw (229,89.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (185, 232) circle [x radius= 10, y radius= 10]   ;
\draw (179,229.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]   (402, 48.14) circle [x radius= 10, y radius= 10]   ;
\draw (396,45.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]   (478.33, 112.47) circle [x radius= 10, y radius= 10]   ;
\draw (472.33,109.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]   (346, 120.14) circle [x radius= 10, y radius= 10]   ;
\draw (340,117.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (291, 172.14) circle [x radius= 10, y radius= 10]   ;
\draw (285,169.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (361.67, 220.81) circle [x radius= 10, y radius= 10]   ;
\draw (355.67,218.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (405.33, 162.81) circle [x radius= 10, y radius= 10]   ;
\draw (399.33,160.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (404.67, 103.81) circle [x radius= 10, y radius= 10]   ;
\draw (398.67,101.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (486, 189.47) circle [x radius= 10, y radius= 10]   ;
\draw (480,186.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (320,91.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{1}$};
% Text Node
\draw (487,82.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (449, 227.47) circle [x radius= 10, y radius= 10]   ;
\draw (443,224.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]   (683, 47.67) circle [x radius= 10, y radius= 10]   ;
\draw (677,45.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]   (759.33, 111) circle [x radius= 10, y radius= 10]   ;
\draw (753.33,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]   (627, 118.67) circle [x radius= 10, y radius= 10]   ;
\draw (621,116.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (572, 170.67) circle [x radius= 10, y radius= 10]   ;
\draw (566,168.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (642.67, 219.33) circle [x radius= 10, y radius= 10]   ;
\draw (636.67,216.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (686.33, 162.33) circle [x radius= 10, y radius= 10]   ;
\draw (680.33,159.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (685.67, 103.33) circle [x radius= 10, y radius= 10]   ;
\draw (679.67,100.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (767, 187) circle [x radius= 10, y radius= 10]   ;
\draw (761,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (601,90.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{1}$};
% Text Node
\draw (764,80.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (733, 227) circle [x radius= 10, y radius= 10]   ;
\draw (727,224.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (129,269) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( a)$};
% Text Node
\draw (415,271.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( b)$};
% Text Node
\draw (683,269.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c)$};
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (130.81,59.52) -- (87.19,114.81) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (73.73,129.54) -- (33.27,167.8) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (89.05,128.59) -- (132.28,160.41) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (82.54,132.55) -- (95.13,213.45) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (137.48,61.66) -- (139.19,97.34) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (144.7,58.05) -- (205.64,108.61) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (148.51,160.58) -- (205.15,120.75) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (214.35,124.95) -- (219.98,180.05) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (34.24,180.34) -- (88.43,217.66) ;
% Connection
\draw [line width=1.5]    (191.51,224.41) -- (214.49,197.59) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (90.64,125.35) .. controls (127.88,136.9) and (165.67,134.66) .. (204.01,118.63) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (395.86,56.03) -- (352.14,112.25) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (338.73,127.01) -- (298.27,165.27) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (354.12,125.98) -- (397.21,156.97) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (347.54,130.02) -- (360.13,210.92) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (402.48,58.13) -- (404.19,93.82) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (409.65,54.58) -- (470.69,106.03) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (413.57,157.13) -- (470.1,118.15) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (479.32,122.42) -- (485.01,179.52) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (299.24,177.81) -- (353.43,215.13) ;
% Connection
\draw [line width=1.5]    (455.98,220.31) -- (479.02,196.64) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (348.61,129.79) .. controls (396.99,320.91) and (579.99,239.93) .. (484.37,120.45) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (676.81,55.52) -- (633.19,110.81) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (619.73,125.54) -- (579.27,163.8) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (635.05,124.59) -- (678.28,156.41) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (628.54,128.55) -- (641.13,209.45) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (683.48,57.66) -- (685.19,93.34) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (690.7,54.05) -- (751.64,104.61) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (694.51,156.58) -- (751.15,116.75) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (760.34,120.95) -- (766,177.05) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (580.24,176.34) -- (634.43,213.66) ;
% Connection
\draw [line width=1.5]    (739.48,219.38) -- (760.52,194.62) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (631.79,127.45) .. controls (674.94,209.59) and (716.04,207.13) .. (755.11,120.07) ;

\end{tikzpicture}

==> img/fullaugancestor.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,362); %set diagram left start at 0, and has height of 362


% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (186.5, 182.83) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (180,180.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (186.83, 131.17) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (180.33,129.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (180.5, 241.83) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (174,239.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (163.5, 291.83) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (157,289.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (100.83, 236.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (94.33,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (137.17, 203.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (130.67,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (162.5, 87.17) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (156,85.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (71.17, 211.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (64.67,209.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (106.17, 180.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (99.67,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (118.17, 288.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (111.67,286.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (165,60) node {\huge $u$};
% Text Node
\draw (190,100) node {\huge $z$};
% Text Node
\draw (165,320) node {\huge $v$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (543.5, 169.77) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (537,167.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (551.83, 121.1) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (545.33,119) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (547.5, 229.77) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (541,227.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (553.5, 274.77) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (547,272.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (614.83, 211.43) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (608.33,209.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (589.17, 169.43) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (582.67,167.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (561.5, 70.1) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (555,68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (645.17, 183.43) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (638.67,181.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (618.17, 147.43) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (611.67,145.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (601.17, 265.43) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (594.67,263.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (555,40) node  {\huge $u$};
% Text Node
\draw (529,120) node {\huge $z$};
% Text Node
\draw (554,300) node {\huge $v$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (360.83, 55.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (354.33,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (490.83, 180.25) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (484.33,178.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (231.83, 277.17) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (225.33,275.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (430.83, 162.24) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (424.33,160.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (230,300) node {\huge $u$};
% Text Node
\draw (490,300) node  {\huge $v$};
% Text Node
\draw (355,290) node {\huge $e$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (439.5, 110.61) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (433,108.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (488.83, 274.13) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (482.33,272.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (232.17, 208.83) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (225.67,206.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (277.83, 115.83) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (271.33,113.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (300.17, 146.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (293.67,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (276.17, 179.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (269.67,177.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (335.17, 151.17) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (328.67,149.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (383.5, 206.17) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (377,204.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (417.83, 215.83) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (411.33,213.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (185.48,192.91) -- (181.52,231.76) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (177.24,251.42) -- (166.76,282.25) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (170.4,241.16) -- (110.94,237.18) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (177.16,186.75) -- (146.51,199.59) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (186.57,172.71) -- (186.77,141.29) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (178.2,125.88) -- (162.38,97.29) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (108.33,229.69) -- (129.67,210.31) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (155.23,297.67) .. controls (26.5,397.26) and (-88.49,49.25) .. (152.46,85.83) ;
% Connection
\draw [line width=1.5]    (93.09,229.98) -- (78.91,218.02) ;
% Connection
\draw [line width=1.5]    (129.04,197.47) -- (114.3,186.53) ;
% Connection
\draw [line width=1.5]    (153.4,291.09) -- (128.26,289.24) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (98.59,187.21) -- (78.75,204.79) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (155.24,94.23) .. controls (120.08,127.58) and (103.78,152.97) .. (106.33,170.38) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (153.62,92.03) .. controls (80.88,130.86) and (52.3,167.49) .. (67.88,201.92) ;
% Connection
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (154.1,92.82) .. controls (81.5,139.27) and (59.5,222.27) .. (127.23,205.44) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (153.2,91.17) .. controls (-8.5,158.28) and (57.5,260.27) .. (91.24,239.73) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (152.64,89.49) .. controls (-58.5,136.28) and (54.5,304.26) .. (108.09,289.52) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (158.3,96.38) .. controls (117.27,145.67) and (187.81,141.5) .. (177.94,136.01) ;
% Connection
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (153.96,92.6) .. controls (-14.51,197.26) and (135.51,256.27) .. (180.18,190.74) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (153.17,91.1) .. controls (-81.49,187.28) and (96.5,327.27) .. (173.02,248.66) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (544.17,179.87) -- (546.83,219.67) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (548.84,239.8) -- (552.16,264.73) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (557.27,227.11) -- (605.06,214.1) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (553.62,169.69) -- (579.04,169.51) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (545.21,159.79) -- (550.12,131.08) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (548.56,111.52) -- (554.95,77.82) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (609.55,202.79) -- (594.45,178.07) ;
% Connection
\draw [line width=1.5]    (622.27,204.57) -- (637.73,190.3) ;
% Connection
\draw [line width=1.5]    (597.23,163.32) -- (610.1,153.55) ;
% Connection
\draw [line width=1.5]    (563.44,272.82) -- (591.23,267.38) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (624.24,155.53) -- (639.09,175.33) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (569.95,75.68) .. controls (608.32,100.08) and (624.77,120.64) .. (619.3,137.37) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (571.46,71.91) .. controls (653.49,85.5) and (679.57,119.65) .. (649.7,174.38) ;
% Connection
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (570.77,74.17) .. controls (644.5,104.28) and (663.51,170.27) .. (599.29,169.1) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (571.59,69.31) .. controls (676.5,57.26) and (725.5,182.27) .. (624.53,208.5) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (571.55,68.84) .. controls (823.5,34.26) and (665.49,286.28) .. (611.22,266.6) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (569.23,76.64) .. controls (589.41,113.21) and (562.15,138.88) .. (560.24,126.75) ;
% Connection
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (570.85,74) .. controls (728.24,137.07) and (602.4,216.5) .. (551.93,175.38) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (571.61,69.5) .. controls (818.83,51.65) and (662.2,293.26) .. (556.63,234.15) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (571.51,68.59) .. controls (838.78,24.4) and (717.34,349.62) .. (562.86,278.63) ;
% Connection
\draw [line width=1.5]    (369.13,61.31) -- (431.21,104.8) ;
% Connection
\draw [line width=1.5]    (445.51,118.76) -- (484.83,172.1) ;
% Connection
\draw [line width=1.5]    (490.62,190.37) -- (489.05,264) ;
% Connection
\draw [line width=1.5]    (226.88,268.34) -- (227.12,217.61) ;
% Connection
\draw [line width=1.5]    (236.63,199.74) -- (273.37,124.92) ;
% Connection
\draw [line width=1.5]    (286.02,109.88) -- (352.64,61.45) ;
% Connection
\draw [line width=1.5]    (437.82,120.59) -- (432.51,152.26) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (241.96,277.05) -- (478.71,274.25) ;
% Connection
\draw [line width=1.5]    (294.21,138.32) -- (283.79,124.02) ;
% Connection
\draw [line width=1.5]    (325.13,149.83) -- (310.2,147.84) ;
% Connection
\draw [line width=1.5]    (282.12,171.31) -- (294.21,154.69) ;
% Connection
\draw [line width=1.5]    (390.92,199.28) -- (423.41,169.13) ;
% Connection
\draw [line width=1.5]    (420.22,205.99) -- (428.45,172.08) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (393.25,208.91) -- (408.09,213.09) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (308.4,152.39) -- (375.27,200.27) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (426.92,211.36) .. controls (456.03,200.27) and (461.33,169.87) .. (442.83,120.17) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (239.2,270.22) .. controls (245.91,253.1) and (245.95,235.02) .. (239.34,215.97) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (237.79,268.98) .. controls (257.5,243.02) and (269.63,216.5) .. (274.17,189.43) ;
% Connection
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (240.07,271.28) .. controls (280.44,243.55) and (310.73,206.58) .. (330.95,160.37) ;
% Connection
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (240.8,272.45) .. controls (459.54,159.23) and (344.5,87.18) .. (287.39,112.49) ;
% Connection
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (240.65,272.18) .. controls (357.51,208.19) and (391.5,102.18) .. (309.4,142.35) ;
% Connection
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (241.02,272.9) .. controls (376.68,211.1) and (418.42,141.49) .. (366.25,64.06) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (241.71,274.95) .. controls (314.21,259.26) and (359.32,238.93) .. (377.04,213.96) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (241.87,275.81) .. controls (347.5,261.87) and (404.26,244.67) .. (412.16,224.22) ;
% Connection
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (241.93,276.43) .. controls (366.31,267.73) and (481.5,247.17) .. (435.66,171.15) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (241.96,277.13) .. controls (380.91,277.28) and (522.5,251.17) .. (444.49,119.42) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (241.95,277.6) .. controls (403.62,285.27) and (486.19,256.17) .. (489.67,190.31) ;

\end{tikzpicture}

==> img/joinpathstex.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,385); %set diagram left start at 0, and has height of 385

%Shape: Polygon Curved [id:ds16441370727051852] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.54 ] (644.33,121.13) .. controls (641.43,133.03) and (654.43,139.03) .. (651.43,157.03) .. controls (648.43,175.03) and (552.43,267.03) .. (532.33,247.8) .. controls (512.23,228.57) and (570.87,181.25) .. (599.43,159.03) .. controls (628,136.8) and (599.43,127.03) .. (608.33,102.47) .. controls (617.23,77.91) and (700.33,49.13) .. (708.33,74.47) .. controls (716.33,99.8) and (647.23,109.24) .. (644.33,121.13) -- cycle ;
%Shape: Polygon Curved [id:ds7844549061867945] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.39 ][line width=0.75]  (96.57,136.03) .. controls (117.57,119.03) and (222,108.45) .. (202,164.45) .. controls (182,220.45) and (256,215.45) .. (255,256.45) .. controls (254,297.45) and (216.57,261.03) .. (148.57,300.03) .. controls (80.57,339.03) and (52.56,269.77) .. (47.57,224.03) .. controls (42.57,178.28) and (75.57,153.03) .. (96.57,136.03) -- cycle ;
%Shape: Polygon Curved [id:ds46822363819834023] 
\draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (532.33,106.47) .. controls (553.67,85.13) and (669.67,33.13) .. (709.67,66.47) .. controls (749.67,99.8) and (724.33,237.13) .. (695,261.13) .. controls (665.67,285.13) and (555,306.47) .. (532.33,269.13) .. controls (509.67,231.8) and (511,127.8) .. (532.33,106.47) -- cycle ;
%Straight Lines [id:da7360000468922037] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (452.67,54.25) -- (453.67,79.25) ;
%Straight Lines [id:da8337382221803087] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (456,270.58) -- (456,291.91) ;

% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (175.5, 48) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (169,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (179.5, 99) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (173,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (276.5, 157) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (270,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (119.5, 164) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (113,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (74.5, 220) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (68,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (120.5, 288) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (114,285.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (154.5, 207) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (148,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (184.5, 152) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (178,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (281.5, 287) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (275,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (200.5, 231) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (194,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (235.5, 251) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (229,248.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (81,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$w$};
% Text Node
\draw (117,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathcal{C}_i$};
% Text Node
\draw (81,270.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$r_{i}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (458.17, 247.25) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (451.67,244.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (443.5, 208.58) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (437,205.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (465.17, 172.58) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (458.67,169.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (448.83, 137.91) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (442.33,135.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (460.83, 96.25) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (454.33,93.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (688.5, 236.58) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (682,233.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (689.83, 169.91) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (683.33,167.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (677.83, 85.91) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (671.33,83.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (625.5, 256.58) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (619,253.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (625.83, 211.25) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (619.33,208.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (624.5, 163.25) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (618,160.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (625.83, 111.25) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (619.33,108.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (548.5, 231.25) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (542,228.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (547.17, 171.25) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (540.67,168.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (548.5, 120.58) circle [x radius= 10.4, y radius= 10.4]   ;
\draw (542,117.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (542,245.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{i}$};
% Text Node
\draw (618,267.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_i$};
% Text Node
\draw (691.33,70.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_i$};
% Text Node
\draw (735.33,103.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_i$};
% Text Node
\draw (569,322) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (175,324) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (176.31,58.37) -- (178.69,88.63) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (172.44,106.65) -- (126.56,156.35) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (112.98,172.11) -- (81.02,211.89) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (126.07,172.07) -- (147.93,198.93) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (180.48,109.36) -- (183.52,141.64) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (188.43,104.34) -- (267.57,151.66) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (164.13,203.05) -- (266.87,160.95) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (269.05,164.26) -- (207.95,223.74) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (209.54,236.16) -- (226.46,245.84) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (276.9,167.4) -- (281.1,276.6) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (130.9,287.94) -- (271.1,287.06) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (128.97,281.96) -- (192.03,237.04) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (159.48,197.86) -- (179.52,161.14) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (163.73,211.81) -- (191.27,226.19) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (80.33,228.62) -- (114.67,279.38) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (457.95,106.25) -- (451.71,127.91) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (453.27,147.33) -- (460.73,163.16) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (459.8,181.49) -- (448.87,199.66) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (447.19,218.31) -- (454.48,237.51) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (466.08,240.49) -- (539.25,178) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (468.41,245.43) -- (538.25,233.06) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (475.57,172.41) -- (536.76,171.41) ;
% Connection
\draw [line width=1.5]    (556.25,224.31) -- (616.75,170.18) ;
% Connection
\draw [line width=1.5]    (624.77,152.84) -- (625.57,121.65) ;
% Connection
\draw [line width=1.5]    (635.19,106.69) -- (668.48,90.47) ;
% Connection
\draw [line width=1.5]    (634.85,164.3) -- (679.48,168.86) ;
% Connection
\draw [line width=1.5]    (631.34,171.08) -- (681.66,228.74) ;
% Connection
\draw [line width=1.5]    (624.79,173.65) -- (625.54,200.84) ;
% Connection
\draw [line width=1.5]    (625.76,221.65) -- (625.58,246.17) ;
% Connection
\draw [line width=1.5]    (548.27,220.84) -- (547.4,181.65) ;
% Connection
\draw [line width=1.5]    (547.44,160.84) -- (548.23,130.98) ;

\end{tikzpicture}

==> img/leftorder.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.5]
%uncomment if require: \path (0,395); %set diagram left start at 0, and has height of 395


% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (295.5, 82.83) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (289,80.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (371.83, 146.17) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (365.33,144.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (239.5, 153.83) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (233,151.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (184.5, 205.83) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (178,203.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (255.17, 254.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (248.67,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (298.83, 197.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (292.33,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (298.17, 138.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (291.67,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (379.5, 236.17) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (373,234.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (383.17, 300.17) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (376.67,298.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$ $};
% Text Node
\draw (260,65) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (200 ,135) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (150,192.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (215,245) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (265,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (260,125.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (330,130) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (350,190) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (345,285) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$9$};
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (289.23,90.78) -- (245.77,145.88) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (232.14,160.79) -- (191.86,198.88) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (247.65,159.83) -- (290.68,191.5) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (241.06,163.84) -- (253.61,244.49) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (295.98,92.95) -- (297.68,128.39) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (303.29,89.3) -- (364.04,139.7) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (307.12,191.68) -- (363.55,151.99) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (372.69,156.25) -- (378.64,226.08) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380.08,246.27) -- (382.59,290.06) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (265.18,253.02) -- (369.48,237.64) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (298.72,187.38) -- (298.28,148.62) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (307.97,201.88) -- (370.37,231.79) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (192.84,211.58) -- (246.83,248.76) ;

\end{tikzpicture}


==> img/newpospaths.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,270); %set diagram left start at 0, and has height of 270

%Curve Lines [id:da7770746966887201] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (426.27,58.54) .. controls (487.24,48.4) and (556.22,151.39) .. (539.88,234.09) ;
\draw [shift={(539.88,234.09)}, rotate = 101.18] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(426.27,58.54)}, rotate = 350.56] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Curve Lines [id:da16145417648515914] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (426.27,58.54) .. controls (371.06,70.25) and (309.33,165.43) .. (309.33,235.65) ;
\draw [shift={(309.33,235.65)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Curve Lines [id:da2001742699689708] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (490.87,84.29) .. controls (448.57,109.61) and (397.85,134.49) .. (399.67,150.09) ;
\draw [shift={(399.67,150.09)}, rotate = 83.36] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(490.87,84.29)}, rotate = 149.1] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Curve Lines [id:da3246100185088975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (482.47,159.4) .. controls (467.95,145.36) and (471.63,108.29) .. (444.4,111.41) ;
\draw [shift={(444.4,111.41)}, rotate = 173.46] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(482.47,159.4)}, rotate = 224.04] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Curve Lines [id:da7146295098318146] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (539.88,234.09) .. controls (484.67,245.8) and (347.46,237.21) .. (309.33,235.65) ;
\draw [shift={(309.33,235.65)}, rotate = 182.34] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9491085979086319] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (482.86,157.79) .. controls (427.65,169.5) and (434.86,170.79) .. (399.67,150.09) ;
\draw [shift={(399.67,150.09)}, rotate = 210.45] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Shape: Triangle [id:dp4968395559167219] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (399.47,151.4) -- (416.71,194.09) -- (382.23,194.09) -- cycle ;
%Shape: Triangle [id:dp3006698201956354] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (482.47,159.4) -- (499.71,202.09) -- (465.23,202.09) -- cycle ;
%Curve Lines [id:da3165005295795552] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (315.33,233.09) .. controls (377.67,213.54) and (470.67,231.09) .. (399.47,151.4) ;
%Curve Lines [id:da8667189380850497] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (315.33,233.09) .. controls (393.33,235.09) and (467.43,204.09) .. (478.33,163.09) ;
%Curve Lines [id:da22682816047930066] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (444.4,111.41) .. controls (436.33,124.09) and (461.33,132.09) .. (436.67,143.09) ;
\draw [shift={(436.67,143.09)}, rotate = 155.97] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (420.54,25.37) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\omega _{1}$};
% Text Node
\draw (314.41,240.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$u$};
% Text Node
\draw (544.96,239.37) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v$};
% Text Node
\draw (376.67,133.44) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$z_{1}$};
% Text Node
\draw (488.96,141.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$z_{2}$};
% Text Node
\draw (390,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle T_{z_{1}}$};
% Text Node
\draw (473,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle T_{z_{2}}$};
% Text Node
\draw (426,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};
% Text Node
\draw (442,166) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f$};
% Text Node
\draw (430,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e$};


\end{tikzpicture}

==> img/rightorder.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.5]
%uncomment if require: \path (0,395); %set diagram left start at 0, and has height of 395


% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (295.5, 82.83) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (289,80.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (371.83, 146.17) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (365.33,144.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (239.5, 153.83) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (233,151.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (184.5, 205.83) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (178,203.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (255.17, 254.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (248.67,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (298.83, 197.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (292.33,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (298.17, 138.5) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (291.67,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (379.5, 236.17) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (373,234.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (383.17, 300.17) circle [x radius= 10.12, y radius= 10.12]   ;
\draw (376.67,298.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (316,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (390,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (397,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (400,289.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (314,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (257,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (319,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (269,257.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (202,193.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$9$};
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (289.23,90.78) -- (245.77,145.88) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (232.14,160.79) -- (191.86,198.88) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (247.65,159.83) -- (290.68,191.5) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (241.06,163.84) -- (253.61,244.49) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (295.98,92.95) -- (297.68,128.39) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (303.29,89.3) -- (364.04,139.7) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (307.12,191.68) -- (363.55,151.99) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (372.69,156.25) -- (378.64,226.08) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380.08,246.27) -- (382.59,290.06) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (265.18,253.02) -- (369.48,237.64) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (298.72,187.38) -- (298.28,148.62) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (307.97,201.88) -- (370.37,231.79) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (192.84,211.58) -- (246.83,248.76) ;

\end{tikzpicture}

==> img/weights1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,364); %set diagram left start at 0, and has height of 364

%Shape: Polygon Curved [id:ds5345620460305658] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.28 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (306.58,16.1) .. controls (333.31,-8.43) and (486.36,61.63) .. (488.12,109.69) .. controls (489.88,157.74) and (489.88,269.87) .. (480.19,291.79) .. controls (470.5,313.71) and (398.23,285.05) .. (369.15,285.05) .. controls (340.07,285.05) and (265.74,269.12) .. (246.65,251.32) .. controls (227.56,233.53) and (233.75,230.86) .. (232.22,216.59) .. controls (230.7,202.33) and (231.67,182.28) .. (231.67,162.8) .. controls (231.67,143.32) and (279.85,40.64) .. (306.58,16.1) -- cycle ;
%Shape: Polygon Curved [id:ds8642971203930004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=1.5]  (265.16,199.9) .. controls (274.85,209.17) and (271.33,208.33) .. (276.61,219.29) .. controls (281.9,230.25) and (290.72,243.74) .. (276.61,251.32) .. controls (262.51,258.91) and (259.87,246.26) .. (242.24,220.97) .. controls (224.62,195.68) and (255.46,190.62) .. (265.16,199.9) -- cycle ;
%Shape: Polygon Curved [id:ds6366010168937325] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=1.5]  (325.08,23.69) .. controls (357.69,38.02) and (422.03,51.51) .. (444.06,76.81) .. controls (466.09,102.1) and (479.31,93.67) .. (478.43,126.55) .. controls (477.55,159.43) and (477.55,283.36) .. (451.99,288.42) .. controls (441.41,299.38) and (445.71,263.65) .. (407.92,220.13) .. controls (372.67,218.44) and (317.55,254.58) .. (302.17,210.86) .. controls (294.48,188.99) and (282.32,96.66) .. (288.95,54.89) .. controls (295.58,13.11) and (321.01,21.9) .. (325.08,23.69) -- cycle ;
%Shape: Polygon Curved [id:ds12832308693000039] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=1.5]  (409.69,229.4) .. controls (422.91,236.99) and (414.97,239.52) .. (407.04,248.79) .. controls (399.11,258.07) and (388.54,255.54) .. (390.3,240.36) .. controls (392.06,225.19) and (396.47,221.82) .. (409.69,229.4) -- cycle ;
%Curve Lines [id:da8344892900215352] 
\draw [line width=1.5]    (143,237) .. controls (149.83,256.55) and (200.38,266.5) .. (239.98,239.18) ;
\draw [shift={(243,237)}, rotate = 143.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da6154149360230948] 
\draw [line width=1.5]    (290.43,304.39) .. controls (322.61,303.41) and (378.14,302.11) .. (394.8,258.44) ;
\draw [shift={(396,255)}, rotate = 107.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da6787239570317515] 
\draw [line width=1.5]    (571,167.05) .. controls (552.48,201.17) and (517.79,224.84) .. (480.85,193.42) ;
\draw [shift={(478,190.89)}, rotate = 42.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw  [line width=1.5]   (320.09, 33.04) circle [x radius= 10, y radius= 10]   ;
\draw (314.09,30.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (468.73, 157.25) circle [x radius= 10, y radius= 10]   ;
\draw (462.73,154.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (208.17, 267.13) circle [x radius= 10, y radius= 10]   ;
\draw (202.17,264.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (374.14, 130.84) circle [x radius= 10, y radius= 10]   ;
\draw (368.14,128.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (189.33,269.2) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$u$};
% Text Node
\draw (451.61,279.3) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-359.78]  {$v\ $};
% Text Node
\draw (317.62,268.94) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$e$};
% Text Node
\draw  [line width=1.5]   (428.19, 80.81) circle [x radius= 10, y radius= 10]   ;
\draw (422.19,78.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (450.52, 269.38) circle [x radius= 10, y radius= 10]   ;
\draw (444.52,266.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (209.34, 193.51) circle [x radius= 10, y radius= 10]   ;
\draw (203.34,190.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (224.03, 104.14) circle [x radius= 10, y radius= 10]   ;
\draw (218.03,101.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (257.81, 146.85) circle [x radius= 10, y radius= 10]   ;
\draw (251.81,144.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (312.45, 105.21) circle [x radius= 10, y radius= 10]   ;
\draw (306.45,102.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (326.55, 166.87) circle [x radius= 10, y radius= 10]   ;
\draw (320.55,164.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (365.33, 178.34) circle [x radius= 10, y radius= 10]   ;
\draw (359.33,175.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (421.08, 151.8) circle [x radius= 10, y radius= 10]   ;
\draw (415.08,149.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (419.97, 214.3) circle [x radius= 10, y radius= 10]   ;
\draw (413.97,211.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (321.27, 211.55) circle [x radius= 10, y radius= 10]   ;
\draw (315.27,208.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (254, 208.96) circle [x radius= 10, y radius= 10]   ;
\draw (248,206.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (268.1, 236.78) circle [x radius= 10, y radius= 10]   ;
\draw (262.1,234.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [line width=1.5]   (402.05, 237.35) circle [x radius= 10, y radius= 10]   ;
\draw (396.05,234.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (119,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{F_{e}}( u)$};
% Text Node
\draw (240,295) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{F}{}_{e}( v)$};
% Text Node
\draw (500,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi _{\ell }( v) -\ ( \pi _{\ell }( u) \ +\ n_{T}( u)) \ +1$};
% Connection
\draw [line width=1.5]    (329.24,37.08) -- (419.05,76.77) ;
% Connection
\draw [line width=1.5]    (432.88,89.65) -- (464.05,148.42) ;
% Connection
\draw [line width=1.5]    (467.13,167.12) -- (452.12,259.51) ;
% Connection
\draw [line width=1.5]    (208.33,257.14) -- (209.18,203.5) ;
% Connection
\draw [line width=1.5]    (210.97,183.64) -- (222.41,114.01) ;
% Connection
\draw [line width=1.5]    (232.07,98.19) -- (312.05,38.99) ;
% Connection
\draw [line width=1.5]    (420.85,87.61) -- (381.48,124.04) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (218.17,267.23) -- (440.52,269.29) ;
% Connection
\draw [line width=1.5]    (216.55,186.57) -- (250.61,153.79) ;
% Connection
\draw [line width=1.5]    (364.9,127) -- (321.69,109.05) ;
% Connection
\draw [line width=1.5]    (426.47,206.7) -- (462.23,164.85) ;
% Connection
\draw [line width=1.5]    (383.28,134.92) -- (411.95,147.72) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (378.96,139.6) -- (415.16,205.53) ;
% Connection
\draw [line width=1.5]    (372.32,140.67) -- (367.15,168.51) ;
% Connection
\draw [line width=1.5]    (366.17,136.87) -- (334.53,160.83) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (267.72,145.49) -- (364.23,132.2) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (316.8,169.09) -- (219.1,191.29) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (331.26,211.83) -- (409.97,214.02) ;
% Connection
\draw [line width=1.5]    (322.44,201.62) -- (325.38,176.8) ;
% Connection
\draw [line width=1.5]    (214.36,259.28) -- (247.81,216.82) ;
% Connection
\draw [line width=1.5]    (217.09,262.61) -- (259.17,241.3) ;
% Connection
\draw [line width=1.5]    (442.18,263.87) -- (410.39,242.86) ;

\end{tikzpicture}

==> img/weights2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.5]
%uncomment if require: \path (0,523); %set diagram left start at 0, and has height of 523

%Shape: Polygon Curved [id:ds07872580489375525] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.28 ][dash pattern={on 0.84pt off 2.51pt}] (132,108.91) .. controls (162.33,79.8) and (250.39,63.64) .. (289,96.91) .. controls (327.61,130.17) and (324.67,257.36) .. (322,290.91) .. controls (319.33,324.45) and (322.67,402.36) .. (283,435.91) .. controls (243.33,469.45) and (161.67,446.01) .. (140,424.91) .. controls (118.33,403.8) and (99,314.91) .. (99,270.91) .. controls (99,226.91) and (101.67,138.01) .. (132,108.91) -- cycle ;
%Shape: Polygon Curved [id:ds15103242058035915] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (196,197.91) .. controls (222,190.91) and (287,289.91) .. (272,242.91) .. controls (257,195.91) and (309,165.91) .. (311,192.91) .. controls (313,219.91) and (320,331.91) .. (290,366.91) .. controls (260,401.91) and (218,300.91) .. (177,316.91) .. controls (136,332.91) and (112,258.91) .. (137,237.91) .. controls (162,216.91) and (183.61,299.92) .. (183,255.91) .. controls (182.39,211.89) and (170,204.91) .. (196,197.91) -- cycle ;
%Shape: Polygon Curved [id:ds8898001555605518] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (172.48,130.51) .. controls (185.48,113.51) and (201.48,107.51) .. (213.48,114.51) .. controls (225.48,121.51) and (234.48,137.42) .. (213.48,164.42) .. controls (192.48,191.42) and (178.48,194.34) .. (162.48,178.42) .. controls (146.48,162.51) and (159.48,147.51) .. (172.48,130.51) -- cycle ;
%Shape: Polygon Curved [id:ds25061169095258506] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (168.81,330.06) .. controls (184.81,314.06) and (199.81,329.06) .. (206.48,348.42) .. controls (213.14,367.79) and (225.48,389.42) .. (203.48,397.42) .. controls (181.48,405.42) and (178.48,386.42) .. (171.48,368.42) .. controls (164.48,350.42) and (152.81,346.06) .. (168.81,330.06) -- cycle ;
%Curve Lines [id:da9106035763798992] 
\draw [line width=1.5]    (254.22,323.39) .. controls (294.89,334.72) and (340.62,321.91) .. (343.52,301.64) ;
\draw [shift={(249.81,322.06)}, rotate = 18.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da8273692298698454] 
\draw [line width=1.5]    (212.09,367.28) .. controls (266.09,361.08) and (354.18,431.58) .. (361,379.91) ;
\draw [shift={(208,367.91)}, rotate = 348.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da013401540472330553] 
\draw [line width=1.5]    (246.43,210.63) .. controls (299.76,238.4) and (429.93,228.28) .. (427,203.91) ;
\draw [shift={(242.48,208.42)}, rotate = 31.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da9804527160798973] 
\draw [line width=1.5]    (211.13,148.82) .. controls (256.98,158.24) and (343.12,153.68) .. (347,113.91) ;
\draw [shift={(207,147.91)}, rotate = 13.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (296, 295.33) circle [x radius= 10, y radius= 10]   ;
\draw (290,292.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (296.33, 198.67) circle [x radius= 10, y radius= 10]   ;
\draw (290.33,196.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (281, 352.33) circle [x radius= 10, y radius= 10]   ;
\draw (275,349.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (262, 403.33) circle [x radius= 10, y radius= 10]   ;
\draw (256,400.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (194.67, 382) circle [x radius= 10, y radius= 10]   ;
\draw (188.67,379.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (170.33, 296) circle [x radius= 10, y radius= 10]   ;
\draw (164.33,293.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (254.67, 270) circle [x radius= 10, y radius= 10]   ;
\draw (248.67,267.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (270, 129.67) circle [x radius= 10, y radius= 10]   ;
\draw (264,127.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (228.67, 29.67) circle [x radius= 10, y radius= 10]   ;
\draw (222.67,27.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (207.67, 258) circle [x radius= 10, y radius= 10]   ;
\draw (201.67,255.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (152.67, 257) circle [x radius= 10, y radius= 10]   ;
\draw (146.67,254.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (199.67, 216) circle [x radius= 10, y radius= 10]   ;
\draw (193.67,213.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (202.67, 131) circle [x radius= 10, y radius= 10]   ;
\draw (196.67,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (181.67, 341) circle [x radius= 10, y radius= 10]   ;
\draw (175.67,338.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (182.67, 169) circle [x radius= 10, y radius= 10]   ;
\draw (176.67,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (268,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$u$};
% Text Node
\draw (308,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z$};
% Text Node
\draw (261,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$v$};
% Text Node
\draw (600,190) node   [align=left] {\begin{minipage}[lt]{175.09pt}\setlength\topsep{0pt}
$\displaystyle p_{F_e}( v) \ +\ p_{F_e}( u) \ +\pi _{\ell }( v) -\pi _{\ell }( z) +1$
\end{minipage}};
% Text Node
\draw (358.74,90) node   [align=left] {\begin{minipage}[lt]{41.81pt}\setlength\topsep{0pt}
$\displaystyle p_{F_e}( u)$
\end{minipage}};
% Text Node
\draw (376.74,355) node   [align=left] {\begin{minipage}[lt]{41.81pt}\setlength\topsep{0pt}
$\displaystyle p_{F_e}( v)$
\end{minipage}};
% Text Node
\draw (530,291) node   [align=left] {\begin{minipage}[lt]{133.28pt}\setlength\topsep{0pt}
$\displaystyle \pi _{\ell }$ is in $\displaystyle \{\pi _{\ell }( z),\ldots, \pi _{\ell }( v)\}$
\end{minipage}};
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (293.45,305.01) -- (283.55,342.66) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (277.51,361.71) -- (265.49,393.96) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (272.09,347.8) -- (179.25,300.54) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (287.47,290.11) -- (263.19,275.23) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (296.03,285.33) -- (296.3,208.67) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (292.77,189.32) -- (273.57,139.01) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (266.18,120.42) -- (232.49,38.91) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (179.89,293.05) -- (245.11,272.95) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (252.46,400.31) -- (204.2,385.02) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (253.91,409.22) .. controls (80.56,544.01) and (55.13,-15.32) .. (261.58,124.27) ;
% Connection
\draw [line width=1.5]    (177.34,288.87) -- (200.66,265.13) ;
% Connection
\draw [line width=1.5]    (166.21,286.89) -- (156.79,266.11) ;
% Connection
\draw [line width=1.5]    (247.53,262.99) -- (206.8,223.01) ;
% Connection
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (205.8,248.17) -- (201.54,225.83) ;
% Connection
\draw [line width=1.5]    (260,129.86) -- (212.66,130.8) ;
% Connection
\draw [line width=1.5]    (254.1,397.2) -- (189.57,347.13) ;
% Connection
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (184.69,350.53) -- (191.64,372.47) ;
% Connection
\draw [line width=1.5]    (191.79,164.89) -- (260.88,133.77) ;
% Connection
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (187.33,160.15) -- (198.01,139.85) ;

\end{tikzpicture}


==> img/zones.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.65]
%uncomment if require: \path (0,448); %set diagram left start at 0, and has height of 448

%Shape: Polygon Curved [id:ds5067812162181323] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (483.27,118.8) .. controls (515.93,156.19) and (515.76,263.18) .. (493.27,299.8) .. controls (465.27,336.8) and (441.06,337.03) .. (439.27,314.8) .. controls (437.47,292.57) and (439.17,298.05) .. (437.96,278.66) .. controls (418.74,230.59) and (438.74,279.59) .. (418.27,230.75) .. controls (401.74,200.09) and (419.24,232.59) .. (401.27,200.75) .. controls (370.24,175.09) and (403.74,202.59) .. (370.27,173.75) .. controls (368.74,135.09) and (370.24,175.59) .. (368.27,134.75) .. controls (363.74,93.88) and (363.67,94.79) .. (364.76,94.12) .. controls (408.17,85.29) and (450.6,81.4) .. (483.27,118.8) -- cycle ;
%Shape: Polygon Curved [id:ds3048670169616814] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (316.04,272.13) .. controls (303.27,317.8) and (302.71,336.84) .. (241.27,319.8) .. controls (206.27,307.8) and (223.27,134.49) .. (259.27,110.8) .. controls (304.27,82.8) and (364.24,87) .. (364.76,94.12) .. controls (365.28,101.23) and (365.83,103.58) .. (368.27,134.75) .. controls (370.71,165.93) and (368.06,152.03) .. (370.27,173.75) .. controls (344.06,206.61) and (370.06,173.61) .. (346.04,206.13) .. controls (328.56,235.77) and (336.35,223.6) .. (329.04,236.22) .. controls (315.74,272.59) and (329.74,237.09) .. (316.04,272.13) -- cycle ;
%Shape: Polygon [id:ds029899249180816656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (329.04,236.22) -- (346.04,206.13) -- (370.27,173.75) -- (401.27,200.75) -- (418.27,230.75) -- (437.96,278.66) -- (316.04,272.13) -- cycle ;
%Straight Lines [id:da18476100999763634] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (336.09,134.53) -- (368.27,134.75) ;
\draw [shift={(368.27,134.75)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(336.09,134.53)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6655113305642907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (368.27,134.75) -- (370.27,173.75) ;
\draw [shift={(370.27,173.75)}, rotate = 87.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(368.27,134.75)}, rotate = 87.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da9437844228441133] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (364.76,94.12) -- (368.27,134.75) ;
\draw [shift={(364.76,94.12)}, rotate = 85.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da8037441143887598] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (370.27,173.75) -- (401.27,200.75) ;
\draw [shift={(401.27,200.75)}, rotate = 41.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(370.27,173.75)}, rotate = 41.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da9957411618805005] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (346.04,206.13) -- (329.04,236.22) ;
\draw [shift={(329.04,236.22)}, rotate = 119.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(346.04,206.13)}, rotate = 119.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da15193315968919463] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (401.27,200.75) -- (418.27,230.75) ;
\draw [shift={(418.27,230.75)}, rotate = 60.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(401.27,200.75)}, rotate = 60.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da8668407193534857] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (370.27,173.75) -- (346.04,206.13) ;
\draw [shift={(346.04,206.13)}, rotate = 126.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(370.27,173.75)}, rotate = 126.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da4285871624613018] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (329.04,236.22) -- (316.04,272.13) ;
\draw [shift={(316.04,272.13)}, rotate = 109.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(329.04,236.22)}, rotate = 109.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5179555790178324] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (418.27,230.75) -- (437.96,278.66) ;
\draw [shift={(437.96,278.66)}, rotate = 67.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(418.27,230.75)}, rotate = 67.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da9833309498810804] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (338.09,173.53) -- (370.27,173.75) ;
\draw [shift={(370.27,173.75)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(338.09,173.53)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6953009239508544] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (313.86,205.91) -- (346.04,206.13) ;
\draw [shift={(346.04,206.13)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(313.86,205.91)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da27290561932797697] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (304.96,157.66) -- (338.09,173.53) ;
\draw [shift={(338.09,173.53)}, rotate = 25.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(304.96,157.66)}, rotate = 25.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12657990622276172] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (305.91,173.31) -- (338.09,173.53) ;
\draw [shift={(338.09,173.53)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(305.91,173.31)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1456658755403546] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (272.78,157.44) -- (304.96,157.66) ;
\draw [shift={(304.96,157.66)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(272.78,157.44)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3036773061108926] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (309.96,127.66) -- (336.09,134.53) ;
\draw [shift={(336.09,134.53)}, rotate = 14.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(309.96,127.66)}, rotate = 14.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da43013516159233867] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (364.76,94.12) -- (398.96,110.66) ;
\draw [shift={(398.96,110.66)}, rotate = 25.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(364.76,94.12)}, rotate = 25.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7309730532214308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (398.96,110.66) -- (431.14,110.88) ;
\draw [shift={(431.14,110.88)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(398.96,110.66)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6052571058130478] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (370.27,173.75) -- (402.45,173.97) ;
\draw [shift={(402.45,173.97)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370.27,173.75)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da32868126457181246] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (329.04,236.22) -- (353.96,246.66) ;
\draw [shift={(353.96,246.66)}, rotate = 22.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(329.04,236.22)}, rotate = 22.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19399099323859348] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (353.96,246.66) -- (353.24,262.7) ;
\draw [shift={(353.24,262.7)}, rotate = 92.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(353.96,246.66)}, rotate = 92.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30658535069004356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (353.96,246.66) -- (367.71,263.69) ;
\draw [shift={(367.71,263.69)}, rotate = 51.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(353.96,246.66)}, rotate = 51.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da39839839058998217] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (418.27,230.75) -- (413.04,249.69) ;
\draw [shift={(413.04,249.69)}, rotate = 105.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(418.27,230.75)}, rotate = 105.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da38923541349370916] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (401.27,200.75) -- (430.96,212.66) ;
\draw [shift={(430.96,212.66)}, rotate = 21.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(401.27,200.75)}, rotate = 21.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da632935059928209] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (430.96,212.66) -- (462.96,226.66) ;
\draw [shift={(462.96,226.66)}, rotate = 23.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(430.96,212.66)}, rotate = 23.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5431910892092191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (430.96,212.66) -- (465.37,193.81) ;
\draw [shift={(465.37,193.81)}, rotate = 331.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(430.96,212.66)}, rotate = 331.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6129862530797053] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (402.45,173.97) -- (428.96,163.66) ;
\draw [shift={(428.96,163.66)}, rotate = 338.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(402.45,173.97)}, rotate = 338.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2882430579376175] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (437.96,278.66) -- (467.96,258.66) ;
\draw [shift={(467.96,258.66)}, rotate = 326.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(437.96,278.66)}, rotate = 326.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da49120243344449976] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (417.71,265.69) -- (437.96,278.66) ;
\draw [shift={(437.96,278.66)}, rotate = 32.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(417.71,265.69)}, rotate = 32.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da693386065202072] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (316.04,272.13) -- (437.96,278.66) ;
\draw [shift={(437.96,278.66)}, rotate = 3.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(316.04,272.13)}, rotate = 3.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da35921165762057283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (299.53,245.44) -- (329.04,236.22) ;
\draw [shift={(329.04,236.22)}, rotate = 342.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(299.53,245.44)}, rotate = 342.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4752654601585091] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (276.96,239.66) -- (299.53,245.44) ;
\draw [shift={(299.53,245.44)}, rotate = 14.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(276.96,239.66)}, rotate = 14.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06292489112729716] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (283.96,261.66) -- (299.53,245.44) ;
\draw [shift={(299.53,245.44)}, rotate = 313.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(283.96,261.66)}, rotate = 313.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15789891344980944] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (252.96,262.66) -- (283.96,261.66) ;
\draw [shift={(283.96,261.66)}, rotate = 358.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(252.96,262.66)}, rotate = 358.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7310237743105036] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (296.15,290.07) -- (316.04,272.13) ;
\draw [shift={(316.04,272.13)}, rotate = 317.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(296.15,290.07)}, rotate = 317.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da00561595189622921] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (274.19,295.9) -- (296.15,290.07) ;
\draw [shift={(296.15,290.07)}, rotate = 345.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(274.19,295.9)}, rotate = 345.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6373387728948811] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (296.15,290.07) -- (291.15,311.07) ;
\draw [shift={(291.15,311.07)}, rotate = 103.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(296.15,290.07)}, rotate = 103.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da041671626710563014] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (254.15,303.07) -- (274.19,295.9) ;
\draw [shift={(274.19,295.9)}, rotate = 340.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(254.15,303.07)}, rotate = 340.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da86905685729805] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (437.96,278.66) -- (452.15,290.57) ;
\draw [shift={(452.15,290.57)}, rotate = 40] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(437.96,278.66)}, rotate = 40] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11389915035145037] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (452.15,290.57) -- (453.65,314.07) ;
\draw [shift={(453.65,314.07)}, rotate = 86.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(452.15,290.57)}, rotate = 86.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24117493922317024] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (452.15,290.57) -- (469.15,292.79) ;
\draw [shift={(469.15,292.79)}, rotate = 7.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(452.15,290.57)}, rotate = 7.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34856674562765855] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (252.96,262.66) -- (276.96,239.66) ;
\draw [shift={(276.96,239.66)}, rotate = 316.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(252.96,262.66)}, rotate = 316.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31901738218517584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (254.15,303.07) -- (283.96,261.66) ;
\draw [shift={(283.96,261.66)}, rotate = 305.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(254.15,303.07)}, rotate = 305.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7000673243496439] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (316.04,272.13) -- (299.53,245.44) ;
\draw [shift={(299.53,245.44)}, rotate = 238.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(316.04,272.13)}, rotate = 238.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8863512866414182] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (299.53,245.44) -- (313.86,205.91) ;
\draw [shift={(313.86,205.91)}, rotate = 289.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(299.53,245.44)}, rotate = 289.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3228227135846269] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (305.91,173.31) -- (313.86,205.91) ;
\draw [shift={(313.86,205.91)}, rotate = 76.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(305.91,173.31)}, rotate = 76.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4604903952889965] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (272.78,157.44) -- (305.91,173.31) ;
\draw [shift={(305.91,173.31)}, rotate = 25.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(272.78,157.44)}, rotate = 25.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9087359507741164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (276.96,239.66) -- (272.78,157.44) ;
\draw [shift={(272.78,157.44)}, rotate = 267.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(276.96,239.66)}, rotate = 267.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da459423394808985] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (304.96,157.66) -- (336.09,134.53) ;
\draw [shift={(336.09,134.53)}, rotate = 323.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(304.96,157.66)}, rotate = 323.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5241759430614144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (437.96,278.66) -- (462.96,226.66) ;
\draw [shift={(462.96,226.66)}, rotate = 295.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(437.96,278.66)}, rotate = 295.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7347876481704957] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (367.71,263.69) -- (413.04,249.69) ;
\draw [shift={(413.04,249.69)}, rotate = 342.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(367.71,263.69)}, rotate = 342.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16455771771590721] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (346.04,206.13) -- (401.27,200.75) ;
\draw [shift={(401.27,200.75)}, rotate = 354.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(346.04,206.13)}, rotate = 354.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5845633400816053] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (316.04,272.13) -- (353.96,246.66) ;
\draw [shift={(353.96,246.66)}, rotate = 326.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(316.04,272.13)}, rotate = 326.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da39259109171233586] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (316.04,272.13) -- (353.24,262.7) ;
\draw [shift={(353.24,262.7)}, rotate = 345.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(316.04,272.13)}, rotate = 345.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5523991886630121] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (329.04,236.22) -- (401.27,200.75) ;
\draw [shift={(401.27,200.75)}, rotate = 333.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(329.04,236.22)}, rotate = 333.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da060975526418084125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (453.65,314.07) -- (469.15,292.79) ;
\draw [shift={(469.15,292.79)}, rotate = 306.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(453.65,314.07)}, rotate = 306.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3572510332670512] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (401.27,200.75) -- (428.96,163.66) ;
\draw [shift={(428.96,163.66)}, rotate = 306.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(401.27,200.75)}, rotate = 306.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9882023629349551] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (370.27,173.75) -- (398.96,110.66) ;
\draw [shift={(398.96,110.66)}, rotate = 294.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370.27,173.75)}, rotate = 294.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2769058254774067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (402.45,173.97) -- (431.14,110.88) ;
\draw [shift={(431.14,110.88)}, rotate = 294.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(402.45,173.97)}, rotate = 294.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6227686902214641] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (370.27,173.75) -- (431.14,110.88) ;
\draw [shift={(431.14,110.88)}, rotate = 314.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370.27,173.75)}, rotate = 314.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2735298049318181] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (430.96,212.66) -- (428.96,163.66) ;
\draw [shift={(428.96,163.66)}, rotate = 267.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(430.96,212.66)}, rotate = 267.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da980623016756625] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (428.96,163.66) -- (465.37,193.81) ;
\draw [shift={(465.37,193.81)}, rotate = 39.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(428.96,163.66)}, rotate = 39.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2706315200867555] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (467.96,258.66) -- (469.15,292.79) ;
\draw [shift={(469.15,292.79)}, rotate = 88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(467.96,258.66)}, rotate = 88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9751324072975199] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (462.96,226.66) -- (465.37,193.81) ;
\draw [shift={(465.37,193.81)}, rotate = 274.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(462.96,226.66)}, rotate = 274.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (361,75) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (315,280) node [anchor=north west][inner sep=0.75pt]    {$u$};
\draw (375,280) node [anchor=north west][inner sep=0.75pt]   {$e$};
% Text Node
\draw (422,282) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (373.21,220.03) node [anchor=north west][inner sep=0.75pt] {$\inside{F}_e$};
% Text Node
\draw (268.04,115.2) node [anchor=north west][inner sep=0.75pt]   {$F_{\ell}^e$};
% Text Node
\draw (443.71,124.87) node [anchor=north west][inner sep=0.75pt]   {$F_{r}^e$};


\end{tikzpicture}
